Joint Visual-Temporal Embedding for Unsupervised Learning of Actions in Untrimmed Sequences

Understanding the structure of complex activities in untrimmed videos is a challenging task in the area of action recognition. One problem here is that this task usually requires a large amount of hand-annotated minute- or even hour-long video data, but annotating such data is very time consuming and can not easily be automated or scaled. To address this problem, this paper proposes an approach for the unsupervised learning of actions in untrimmed video sequences based on a joint visual-temporal embedding space. To this end, we combine a visual embedding based on a predictive U-Net architecture with a temporal continuous function. The resulting representation space allows detecting relevant action clusters based on their visual as well as their temporal appearance. The proposed method is evaluated on three standard benchmark datasets, Breakfast Actions, INRIA YouTube Instructional Videos, and 50 Salads. We show that the proposed approach is able to provide a meaningful visual and temporal embedding out of the visual cues present in contiguous video frames and is suitable for the task of unsupervised temporal segmentation of actions.

==> figures/step_growth.tex <==
\begin{tikzpicture}
% \begin{axis}[
%     xlabel=Step size,
%     ylabel=Performance,
%     legend style={at={(0.5,-0.2)},anchor=north},
%     % (so the legend looks a bit better)
%     legend cell align=left,
%     % (moved this common key here)
%     smooth,
% ]
% \addplot[color=red,mark=x] coordinates {
% 	(0, 33.34)
%     (1, 42.06)
%     (3, 47.17)
%     (5, 47.27)
%     (10, 32.36)
%     (30, 30.74)
%     (60, 28.54)
% }; \addlegendentry{$BF$}

% \addplot[color=blue,mark=*] coordinates {
%     (0, 12.05)
%     (1, 15.45)
%     (3, 20.32)
%     (5, 21.66)
%     (10, 27.78)
%     (30, 19.74)
%     (60, 23.37)
%     (90, 21.56)
%     (120, 18.01)
%     (150, 17.96)
%     (180, 17.06)
% }; \addlegendentry{$YTI$}

% \addplot[color=green,mark=o] coordinates {
%     (0, 31.17)
%     (1, 28.56)
%     (3, 28.93)
%     (5, 31.24)
%     (10, 30.39)
%     (30, 29.21)
%     (60, 29.83)
%     (90, 27.80)
%     (120, 31.05)
%     (150, 28.84)
%     (180, 28.29)
% }; \addlegendentry{$50S (eval)$}

% \end{axis}

\begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 1,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
        },
        xmin = 0, xmax = 60, 
        height=4cm,
        width=0.45*\textwidth,
        extra x ticks={5},
        extra x tick style={grid=major},
        yticklabel={$\pgfmathprintnumber{\tick}\%$}
        % set the x axis default to logarithmic
    ]
    % start the first plot
    \nextgroupplot[
        ylabel={\textbf{BF} - MoF},
    ]
        \addplot [red, smooth, mark=*, mark size=1pt]  coordinates { 
            (0, 33.34)
            (1, 42.06)
            (3, 47.17)
            (5, 47.27)
            (10, 32.36)
            (30, 30.74)
            (60, 28.54)
        };
\end{groupplot}

\begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=0pt,
            xticklabels at=edge bottom,
        },
        xlabel=Step size,
        xmin = 0, xmax = 180, 
        height=4cm,
        width=0.45*\textwidth,
        extra x ticks={5},
        extra x tick style={grid=major},
        yticklabel={$\pgfmathprintnumber{\tick}\%$},
        xtick align=inside,
        % set the x axis default to logarithmic
    ]
    % start the first plot
    % \nextgroupplot[
    %     ylabel={MoF [\%]}
    % ]
    %     \addplot [red, smooth]  coordinates { 
    %         (0, 33.34)
    %         (1, 42.06)
    %         (3, 47.17)
    %         (5, 47.27)
    %         (10, 32.36)
    %         (30, 30.74)
    %         (60, 28.54)
    %     };

    % start the second plot
    \nextgroupplot[
        ylabel={\textbf{YTI} - F1},
        at={(rel axis cs:0,-0.15)},%{($ (first group c1r1.south west) - (0,5mm) $)},
        anchor=north west,
        xticklabel style={color=white},
    ]
        \addplot [green, smooth, mark=*, mark size=1pt] coordinates 
        { 
            (0, 12.05)
            (1, 15.45)
            (3, 20.32)
            (5, 21.66)
            (10, 27.78)
            (30, 19.74)
            (60, 23.37)
            (90, 21.56)
            (120, 18.01)
            (150, 17.96)
            (180, 17.06)
        };
    
    \nextgroupplot[
        ylabel={\textbf{50S (eval)} - MoF}
    ]
        \addplot [blue, smooth, mark=*, mark size=1pt] coordinates 
        { 
            (0, 31.17)
            (1, 28.56)
            (3, 28.93)
            (5, 31.24)
            (10, 30.39)
            (30, 29.21)
            (60, 29.83)
            (90, 27.80)
            (120, 31.05)
            (150, 28.84)
            (180, 28.29)
        };
    \end{groupplot}


\end{tikzpicture}
